Fine-grained Causal Reversibility for Asynchronous Channel-based Programming

Causal reversibility has emerged as an effective technique for debugging concurrent systems. In particular, rolling back and replaying a concurrent program with causal consistency has been found very helpful in debugging concurrency bugs. In channel-based communication, queue ordering creates dependencies that prevent causally independent actions from being rolled back and replayed. To enable efficient rollback and replay without being constrained by queue dependencies, it is necessary to analyse causal dependencies between messages in queues and reorder independent messages. This paper presents revGo, a core of the Go programming language assuming unbounded asynchronous channels. Our rollback-and-replay semantics allows us to reorder messages in the queue if they are not causally related in the forward execution. It is shown that reordering independent messages generates no configuration with non-reachable processes. By reordering independent messages, rollback and replay are implementable with minimality by assigning unique keys to communications.

==> fig0_syntax.tex <==
\documentclass[runningheads]{llncs}
\input{macro.tex}

\begin{document}
\[
    {\setlength{\arraycolsep}{3pt}
    \begin{array}{rclrclrcl}
        P & \bnfdef & \multicolumn{7}{l}{\nwcS{\og{w}}{\sigma}{P_1 \| \cdots\| P_n}\mid\ \pi;P\mid\ \slcS{\pi_i:P_i}_{i \in I}} \\
        &         & \multicolumn{7}{l}{\mid\ \ifS{e}{P_1}{P_2}\mid\ \og{\defS{X}{\seq{e},\seq{u}}}\mid\ \zroS}
        \\[0.5ex]

        \pi & \bnfdef & \og{\sndPi{u}{e} \mid \rcvPi{u}{x} \mid \tauPi}
        &
        \sigma & \bnfdef & \mathtt{bool} \mid \mathtt{int} \mid \cdots
        &
        \multicolumn{3}{l}{\og{u \bnfdef c \mid w}}
        \\

        v & \bnfdef & n \mid \mathtt{true} \mid \mathtt{false} \mid \cdots
        &
        e & \bnfdef & \multicolumn{4}{l}{x \mid v \mid \mathsf{succ}(e) \mid \mathsf{not}(e)}
        \\

        \program & \bnfdef & \{D_i\}_{i\in I} \,\mathtt{in}\, P & D & \bnfdef & \og{X(\seq{x},\seq{w}) = P}
    \end{array}}
\]
\end{document}


==> fig5_system.tex <==
\documentclass[runningheads]{llncs}
\input{macro.tex}

\begin{document}
    \begin{center}
        \frname{Itn}\ $\irule{\Pi \proB{\itnA{\varp}{i}} \Pi'}{(\red{\Pi},Q) \genB{\itnA{\varp}{i}} (\red{\Pi'},Q)}$ \quad
        \frname{Ext}\ $\irule{\Pi \proB{\extA{\varp}{i}} \Pi' \ Q \queBRev{\extA{\varp}{i}} Q'}{(\red{\Pi},\red{Q}) \genB{\extA{\varp}{i}} (\red{\Pi'},\red{Q'})}$


        \brname{Itn}\ $\irule{\Pi \proB{\overline{\itnA{\varp}{i}}} \Pi'}{(\red{\Pi},Q) \genB{\overline{\itnA{\varp}{i}}} (\red{\Pi'},Q)}$ \quad
        \brname{Ext}\ $\irule{\Pi \proB{\overline{\extA{\varp}{i}}} \Pi' \ Q' \queBRev{\extA{\varp}{i}} Q}{(\red{\Pi},\red{Q}) \genB{\overline{\extA{\varp}{i}}} (\red{\Pi'},\red{Q'})}$
    \end{center}
\end{document}


==> fig6_replayable_process.tex <==
\documentclass[runningheads]{llncs}
\input{macro}
\begin{document}
    \brname{LAct}\ $\irule{\Pi | \pcfg{\varp}{h\cdot \varr}{P'} \proB{\overline{\alpha}} \Pi | \pcfg{\varp}{h}{P} \quad \alpha \neq \nwcA{\_}{\_}{\_}{\_}}
    {\hat{\Pi} | \pcfg{\varp}{h\cdot \varr}[h']{P'} \proL{\overline{\alpha}} \hat{\Pi} | \pcfg{\varp}{h}[\varr \cdot h']{P}}$


    \brname{LNwc}\ $\irule{\Pi | \pcfg{\varp}{h\cdot \varr}{P'} | \miniprod_{i=1}^{n} \pcfg{\varp[i]}{\varepsilon}{P'_i} \proB{\overline{\alpha}} \Pi | \pcfg{\varp}{h}{P} \quad \alpha = \nwcA{\varp}{i}{c}{\seq{\varp}}}
    {\hat{\Pi} | \pcfg{\varp}{h\cdot \varr}[\og{\varepsilon}]{P'} | \miniprod_{i=1}^{n} \pcfg{\varp[i]}{\varepsilon}[\og{h_i}]{P'_i} \proL{\overline{\alpha}} \hat{\Pi} | \pcfg{\varp}{h}[\og{\varr}]{P} | \miniprod_{i=1}^{n} \ipcfg{\varp[i]}{h_i}}$


    \frname{LAct}\ $\irule{\Pi | \pcfg{\varp}{h}{P} \proB{\alpha} \Pi | \pcfg{\varp}{h\cdot \varr}{P'} \quad \alpha \neq \nwcA{\_}{\_}{\_}{\_}}
    {\hat{\Pi} | \pcfg{\varp}{h}[\varr \cdot h']{P} \proL{\alpha} \hat{\Pi} | \pcfg{\varp}{h\cdot \varr}[h']{P}}$


    \frname{LNwc}\ $\irule{\Pi | \pcfg{\varp}{h}{P} \proB{\alpha} \Pi | \pcfg{\varp}{h\cdot \varr}{P'} | \miniprod_{i=1}^{n} \pcfg{\varp[i]}{\varepsilon}{P'_i} \quad \alpha = \nwcA{\varp}{i}{c}{\seq{\varp}}}
    {\hat{\Pi} | \pcfg{\varp}{h}[\og{\varr}]{P} | \miniprod_{i=1}^{n} \ipcfg{\varp[i]}{h_i} \proL{\alpha} \hat{\Pi} | \pcfg{\varp}{h\cdot \varr}[\og{\varepsilon}]{P'} | \miniprod_{i=1}^{n} \pcfg{\varp[i]}{\varepsilon}[\og{h_i}]{P'_i}}$
\end{document}


==> fig8_replayable_system.tex <==
\documentclass[runningheads]{llncs}
\input{macro.tex}

\begin{document}
    \begin{center}
        \begin{minipage}{.27\textwidth}
            \frname{LItn}

            $\ \irule{\hat{\Pi} \proL{\itnA{\varp}{i}} \hat{\Pi}'}{(\red{\hat{\Pi}},\hat{Q}) \genL{\itnA{\varp}{i}} (\red{\hat{\Pi}'},\hat{Q})}$
        \end{minipage}
        \,\,
        \begin{minipage}{.27\textwidth}
            \frname{LExt}

            $\irule{\hat{\Pi} \proL{\extA{\varp}{i}} \hat{\Pi}' \ \hat{Q} \queLRev{\extA{\varp}{i}} \hat{Q}'}{(\red{\hat{\Pi}},\red{\hat{Q}}) \genL{\extA{\varp}{i}} (\red{\hat{\Pi}'},\red{\hat{Q}'})}$
        \end{minipage}
        \,\,
        \begin{minipage}{.27\textwidth}
            \frname{LEq}

            $\irule{\hat{\Sys} \syseq \hat{\Sys}_1 \genL{\alpha} \hat{\Sys}'_1 \syseq \hat{\Sys}'}{\hat{\Sys} \genL{\alpha} \hat{\Sys}'}$
        \end{minipage}


        \begin{minipage}{.27\textwidth}
            \brname{LItn}

            $\ \irule{\hat{\Pi} \proL{\overline{\itnA{\varp}{i}}} \hat{\Pi}'}{(\red{\hat{\Pi}},\hat{Q}) \genL{\overline{\itnA{\varp}{i}}} (\red{\hat{\Pi}'},\hat{Q})}$
        \end{minipage}
        \,\,
        \begin{minipage}{.27\textwidth}
            \brname{LExt}

            $\irule{\hat{\Pi} \proL{\overline{\extA{\varp}{i}}} \hat{\Pi}' \ \hat{Q}' \queLRev{\extA{\varp}{i}} \hat{Q}}{(\red{\hat{\Pi}},\red{\hat{Q}}) \genL{\overline{\extA{\varp}{i}}} (\red{\hat{\Pi}'},\red{\hat{Q}'})}$
        \end{minipage}
        \,\,
        \begin{minipage}{.27\textwidth}
            \brname{LEq}

            $\irule{\hat{\Sys} \syseq \hat{\Sys}_1 \genL{\overline{\alpha}} \hat{\Sys}'_1 \syseq \hat{\Sys}'}{\hat{\Sys} \genL{\overline{\alpha}} \hat{\Sys}'}$
        \end{minipage}
    \end{center}
\end{document}


==> fig9_replay_rollback.tex <==
\documentclass[runningheads]{llncs}
\input{macro}
\pagestyle{empty}

\begin{document}

    \begin{minipage}{.33\textwidth}
        \begin{prooftree}
            \LeftLabel{\brname{Sat}}
            \AxiomC{$\hat{\Sys} \genL{\overline{\alpha}} \hat{\Sys}'$}
            \UnaryInfC{$\rollback{\hat{\Sys}}{\overline\rho\cdot\overline{\alpha}} \genR \, \rollback{\hat{\Sys}'}{\overline\rho}$}
        \end{prooftree}
    \end{minipage}
    \qquad
    \begin{minipage}{.42\textwidth}
        \begin{prooftree}
            \LeftLabel{\brname{Req}}
            \AxiomC{$\hat{\Sys} = (\hat{\Pi},\hat{Q})\ \alpha' \in \done{\hat{\Pi}} \ \; \alpha \dep{\hat{\Sys}} \alpha'$}
            \UnaryInfC{$\rollback{\hat{\Sys}}{\overline\rho\cdot\overline{\alpha}} \genR \, \rollback{\hat{\Sys}}{\overline\rho\cdot\overline{\alpha}\cdot\overline{\alpha}'}$}
        \end{prooftree}
    \end{minipage}

    \begin{minipage}{.33\textwidth}
        \begin{prooftree}
            \LeftLabel{\frname{Sat}}
            \AxiomC{$\hat{\Sys} \genL{\alpha} \hat{\Sys}'$}
            \UnaryInfC{$\replay{\hat{\Sys}}{\rho\cdot\alpha} \genR \, \replay{\hat{\Sys}'}{\rho}$}
        \end{prooftree}
    \end{minipage}
    \qquad
    \begin{minipage}{.42\textwidth}
        \begin{prooftree}
            \LeftLabel{\frname{Req}}
            \AxiomC{$\hat{\Sys} = (\hat{\Pi},\hat{Q})\ \alpha' \in \undone{\hat{\Pi}} \ \; \alpha' \dep{\hat{\Sys}} \alpha$}
            \UnaryInfC{$\replay{\hat{\Sys}}{\rho\cdot\alpha} \genR \, \replay{\hat{\Sys}}{\rho\cdot\alpha\cdot\alpha'}$}
        \end{prooftree}
    \end{minipage}

\end{document}

